Spatial-Temporal Sequential Hypergraph Network for Crime Prediction with Dynamic Multiplex Relation Learning

Crime prediction is crucial for public safety and resource optimization, yet is very challenging due to two aspects: i) the dynamics of criminal patterns across time and space, crime events are distributed unevenly on both spatial and temporal domains; ii) time-evolving dependencies between different types of crimes (e.g., Theft, Robbery, Assault, Damage) which reveal fine-grained semantics of crimes. To tackle these challenges, we propose Spatial-Temporal Sequential Hypergraph Network (ST-SHN) to collectively encode complex crime spatial-temporal patterns as well as the underlying category-wise crime semantic relationships. In specific, to handle spatial-temporal dynamics under the long-range and global context, we design a graph-structured message passing architecture with the integration of the hypergraph learning paradigm. To capture category-wise crime heterogeneous relations in a dynamic environment, we introduce a multi-channel routing mechanism to learn the time-evolving structural dependency across crime types. We conduct extensive experiments on two real-world datasets, showing that our proposed ST-SHN framework can significantly improve the prediction performance as compared to various state-of-the-art baselines. The source code is available at: https://github.com/akaxlh/ST-SHN.

==> fig/hyper_param.tex <==





\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden States \# $d$},
    % ylabel={F1 Score},
    xmin=2,xmax=34,
    ymin=0.68,ymax=0.72,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2.4},
    label style={scale=2.6},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=3.2}
    }
]
\addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=micro] {latdim.txt};
\addplot[color={rgb:red,4;green,1;yellow,2}, mark=+, dashed, mark options={solid}]
table[x=para, y=macro] {latdim.txt};
% \addplot[color={rgb:red,4}, mark=otimes, dashed, mark options={solid}]
% table[x=para, y=eco_ndcg] {latFactor-buy.txt};
\legend{\huge Micro-F1, \huge Macro-F1};

\end{axis}
\end{tikzpicture}













\begin{tikzpicture}
\begin{axis}[
    xlabel={Spatial Range $L_S$},
    % ylabel={F1 Score},
    xmin=-0.5,xmax=8.5,
    ymin=0.67,ymax=0.72,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2.4},
    label style={scale=2.6},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=3}
    }
]
\addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=micro] {spacialRange.txt};
\addplot[color={rgb:red,4;green,1;yellow,2}, mark=+, dashed, mark options={solid}]
table[x=para, y=macro] {spacialRange.txt};
% \addplot[color={rgb:red,4}, mark=otimes, dashed, mark options={solid}]
% table[x=para, y=eco_ndcg] {latFactor-buy.txt};
\legend{\huge Micro-F1, \huge Macro-F1};

\end{axis}
\end{tikzpicture}









\begin{tikzpicture}
\begin{axis}[
    xlabel={Temporal Range $L_T$},
    % ylabel={F1 Score},
    xmin=-0.5,xmax=14.5,
    ymin=0.68,ymax=0.72,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2.4},
    label style={scale=2.6},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=3}
    }
]
\addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=micro] {temporalGnnRange.txt};
\addplot[color={rgb:red,4;green,1;yellow,2}, mark=+, dashed, mark options={solid}]
table[x=para, y=macro] {temporalGnnRange.txt};
% \addplot[color={rgb:red,4}, mark=otimes, dashed, mark options={solid}]
% table[x=para, y=eco_ndcg] {latFactor-buy.txt};
\legend{\huge Micro-F1, \huge Macro-F1};

\end{axis}
\end{tikzpicture}







% \begin{filecontents*}{temporalRange.txt}
% para    micro   macro
% 3       0.694	0.6937
% 14       0.697	0.6969
% 30      0.7142	0.7128
% 60      0.7096	0.7105
% \end{filecontents*}



% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={\# of Time Slots $T$},
%     % ylabel={F1 Score},
%     xmin=2,xmax=61,
%     ymin=0.68,ymax=0.72,
%     legend columns=1,
%     legend cell align=right,
%     grid=both,
%     every axis plot/.append style={ultra thick},
%     every tick label/.append style={scale=2.2},
%     label style={scale=3},
%     legend style={
%         nodes={scale=1.5, transform shape},
%         legend image post style={scale=1.5},
%         },
%     legend style={at={(1,0)},anchor=south east},
%     every axis plot post/.append style={
%         every mark/.append style={scale=3}
%     }
% ]
% \addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
% table[x=para, y=micro] {temporalRange.txt};
% \addplot[color={rgb:red,4;green,1;yellow,2}, mark=+, dashed, mark options={solid}]
% table[x=para, y=macro] {temporalRange.txt};
% % \addplot[color={rgb:red,4}, mark=otimes, dashed, mark options={solid}]
% % table[x=para, y=eco_ndcg] {latFactor-buy.txt};
% \legend{\huge Micro-F1, \huge Macro-F1};

% \end{axis}
% \end{tikzpicture}









% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={Hyperedges \# $E$},
%     % ylabel={F1 Score},
%     xmin=30,xmax=258,
%     ymin=0.68,ymax=0.72,
%     legend columns=1,
%     legend cell align=right,
%     grid=both,
%     every axis plot/.append style={ultra thick},
%     every tick label/.append style={scale=2.4},
%     label style={scale=2.6},
%     legend style={
%         nodes={scale=1.5, transform shape},
%         legend image post style={scale=1.5},
%         },
%     legend style={at={(0,0)},anchor=south west},
%     every axis plot post/.append style={
%         every mark/.append style={scale=3}
%     }
% ]
% \addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
% table[x=para, y=micro] {hyperNum.txt};
% \addplot[color={rgb:red,4;green,1;yellow,2}, mark=+, dashed, mark options={solid}]
% table[x=para, y=macro] {hyperNum.txt};
% % \addplot[color={rgb:red,4}, mark=otimes, dashed, mark options={solid}]
% % table[x=para, y=eco_ndcg] {latFactor-buy.txt};
% \legend{\huge Micro-F1, \huge Macro-F1};

% \end{axis}
% \end{tikzpicture}
